Reinforcement Learning in Categorical Cybernetics

We show that several major algorithms of reinforcement learning (RL) fit into the framework of categorical cybernetics, that is to say, parametrised bidirectional processes. We build on our previous work in which we show that value iteration can be represented by precomposition with a certain optic. The outline of the main construction in this paper is: (1) We extend the Bellman operators to parametrised optics that apply to action-value functions and depend on a sample. (2) We apply a representable contravariant functor, obtaining a parametrised function that applies the Bellman iteration. (3) This parametrised function becomes the backward pass of another parametrised optic that represents the model, which interacts with an environment via an agent. Thus, parametrised optics appear in two different ways in our construction, with one becoming part of the other. As we show, many of the major classes of algorithms in RL can be seen as different extremal cases of this general setup: dynamic programming, Monte Carlo methods, temporal difference learning, and deep RL. We see this as strong evidence that this approach is a natural one and believe that it will be a fruitful way to think about RL in the future.

==> figs/3_hole_comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (-5.5, 3) {};
		\node [style=none] (17) at (-4.25, 0.5) {};
		\node [style=none] (18) at (-4.25, 2.5) {};
		\node [style=none] (19) at (-5.25, 1.5) {};
		\node [style=none] (20) at (-4.25, 1) {};
		\node [style=none] (21) at (-4.25, 2) {};
		\node [style=none] (22) at (-1.75, 2) {};
		\node [style=none] (24) at (-3.75, 1) {};
		\node [style=none] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.75, 2) {};
		\node [style=none] (30) at (1.75, 2) {};
		\node [style=none] (32) at (2.75, 2) {};
		\node [style=none] (33) at (2.75, 1) {};
		\node [style=none] (34) at (3.25, 2) {};
		\node [style=none] (35) at (3.25, 1) {};
		\node [style=none] (36) at (-1.75, 1) {};
		\node [style=none] (38) at (1.25, 1) {};
		\node [style=none] (39) at (1.75, 1) {};
		\node [style=none] (40) at (-4.75, 1.5) {$x_0$};
		\node [style=none] (41) at (-3, 2.5) {$M$};
		\node [style=none] (42) at (0.5, 2.5) {$M'$};
		\node [style=none] (43) at (-3.5, 0.5) {$X$};
		\node [style=none] (44) at (-2.5, 0.5) {$Y$};
		\node [style=none] (45) at (0, 0.5) {$Y'$};
		\node [style=none] (46) at (1, 0.5) {$X'$};
		\node [style=none] (47) at (3.5, 0.5) {$X$};
		\node [style=none] (48) at (3.5, 2.5) {$M$};
		\node [style=none] (49) at (-1.25, 1.5) {$k$};
		\node [style=none] (50) at (2.25, 1.5) {$i$};
		\node [style=none] (51) at (-1.75, 2.5) {};
		\node [style=none] (52) at (-0.75, 2.5) {};
		\node [style=none] (53) at (-1.75, 0.5) {};
		\node [style=none] (54) at (-0.75, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (2.75, 2.5) {};
		\node [style=none] (57) at (1.75, 0.5) {};
		\node [style=none] (58) at (2.75, 0.5) {};
		\node [style=none] (59) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [style=arrow] (20.center) to (24.center);
		\draw [style=midArrow] (21.center) to (22.center);
		\draw [style=arrow] (28.center) to (26.center);
		\draw [style=midArrow] (29.center) to (30.center);
		\draw [style=arrow] (33.center) to (35.center);
		\draw [style=arrow] (32.center) to (34.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw [style=arrow] (25.center) to (36.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw (55.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/AC_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-4, -3.75) {};
		\node [style=none] (2) at (1, -3.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2.5, 1.5) {$(DA)^S$};
		\node [style=none] (13) at (-5.5, 1.25) {$\Theta$};
		\node [style=none] (14) at (2.5, -2) {$SA\mathbb{R}S$};
		\node [style=none] (15) at (-5.5, -2.75) {$\Delta\Theta$};
		\node [style=1morph] (17) at (0, 1) {$P$};
		\node [style=none] (22) at (-4.75, 0) {};
		\node [style=none] (23) at (-5.5, 0.25) {$\Omega$};
		\node [style=none] (25) at (-5.5, -1.75) {$\Delta\Omega$};
		\node [style=none] (29) at (-7, 2) {$(f)$};
		\node [style=copy] (30) at (-3, 0) {};
		\node [style=copy] (31) at (-1.25, 1) {};
		\node [style=none] (43) at (-4.75, -2) {};
		\node [style=none] (44) at (2, -2.5) {};
		\node [style=1morph] (47) at (-3, -2) {$\mathcal{L}_\mathrm{cr}$};
		\node [style=none] (48) at (-4.75, -3) {};
		\node [style=copy] (50) at (0.25, -2.5) {};
		\node [style=none] (51) at (-1.5, -3) {$\mathcal{L}_\mathrm{ac}$};
		\node [style=none] (52) at (-2.25, -2.5) {};
		\node [style=none] (53) at (-2.25, -3.5) {};
		\node [style=none] (54) at (-0.75, -3.5) {};
		\node [style=none] (55) at (-0.75, -2.5) {};
		\node [style=none] (56) at (-2.25, -3) {};
		\node [style=none] (57) at (-1.75, -2.5) {};
		\node [style=none] (58) at (-1.25, -2.5) {};
		\node [style=none] (59) at (-0.75, -3) {};
		\node [style=1morph] (60) at (-0.5, 0) {$V$};
		\node [style=copy] (61) at (-1.75, 0) {};
		\node [style=none] (62) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=arrow] (17) to (11.center);
		\draw [style=arrow] (22.center) to (30);
		\draw [style=arrow] (8.center) to (31);
		\draw [style=arrow] (31) to (17);
		\draw [style=arrow] (47) to (43.center);
		\draw [style=arrow] (44.center) to (50);
		\draw [style=arrow, in=0, out=135, looseness=0.50] (50) to (47);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw [style=arrow] (56.center) to (48.center);
		\draw [style=arrow, in=0, out=-120] (50) to (59.center);
		\draw [style=arrow] (31) to (58.center);
		\draw [style=arrow] (30) to (47);
		\draw [style=arrow] (30) to (61);
		\draw [style=arrow] (61) to (57.center);
		\draw [style=arrow] (61) to (60);
		\draw [style=arrow] (60) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ADP_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-4, -3.75) {};
		\node [style=none] (2) at (1, -3.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-5, -3) {};
		\node [style=none] (10) at (2, -2.5) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2.5, 1.5) {$(DA)^S$};
		\node [style=none] (13) at (-5.5, 1.25) {$A^S$};
		\node [style=none] (14) at (2.5, -2) {$I$};
		\node [style=none] (15) at (-6, -2.75) {$\Delta(A^S)$};
		\node [style=1morph] (17) at (0, 1) {$P$};
		\node [style=1morph] (18) at (-1, -3) {$\mathfrak{B}_\mathrm{pol}$};
		\node [style=none] (20) at (1, -2.5) {};
		\node [style=none] (22) at (-5, 0) {};
		\node [style=none] (23) at (-5.5, 0.25) {$\mathbb{R}^S$};
		\node [style=none] (24) at (-5, -2) {};
		\node [style=none] (25) at (-6, -1.75) {$\Delta(\mathbb{R}^S)$};
		\node [style=copy] (27) at (-3.25, 0) {};
		\node [style=copy] (28) at (-2.75, 1) {};
		\node [style=none] (29) at (-3, -2) {$\mathfrak{B}_\mathrm{val}$};
		\node [style=none] (30) at (-3.75, -1.5) {};
		\node [style=none] (31) at (-3.75, -2.5) {};
		\node [style=none] (32) at (-2.25, -2.5) {};
		\node [style=none] (33) at (-2.25, -1.5) {};
		\node [style=none] (34) at (-3.75, -2) {};
		\node [style=none] (35) at (-3.25, -1.5) {};
		\node [style=none] (36) at (-2.75, -1.5) {};
		\node [style=none] (37) at (-7, 2) {$(e)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=arrow] (17) to (11.center);
		\draw [style=arrow] (18) to (9.center);
		\draw [style=arrow] (10.center) to (20.center);
		\draw [style=arrow] (22.center) to (27);
		\draw [style=arrow, in=90, out=0] (27) to (18);
		\draw [style=arrow] (8.center) to (28);
		\draw [style=arrow] (28) to (17);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw [style=arrow] (34.center) to (24.center);
		\draw [style=arrow] (27) to (35.center);
		\draw [style=arrow] (28) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/DP_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2.5, 1.5) {$(DA)^S$};
		\node [style=none] (13) at (-3, 1.5) {$\mathbb{R}^S$};
		\node [style=none] (14) at (2.5, -0.5) {$I$};
		\node [style=none] (15) at (-3, -0.5) {$\Delta(\mathbb{R}^S)$};
		\node [style=1morph] (17) at (0, 1) {$P$};
		\node [style=1morph] (18) at (-1, -1) {$\mathfrak{B}$};
		\node [style=none] (20) at (1, -1) {};
		\node [style=copy] (21) at (-1, 1) {};
		\node [style=none] (22) at (-4.5, 2) {$(d)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=arrow] (17) to (11.center);
		\draw [style=arrow] (18) to (9.center);
		\draw [style=arrow] (10.center) to (20.center);
		\draw [style=midArrow] (8.center) to (21);
		\draw [style=arrow] (21) to (17);
		\draw [style=arrow] (21) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/MC_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2.5, 1.5) {$(DA)^S$};
		\node [style=none] (13) at (-3.5, 1.5) {$\mathbb{R}^{S\times A}$};
		\node [style=none] (14) at (2.5, -0.5) {$SA\mathbb{R}^n$};
		\node [style=none] (15) at (-3.5, -0.5) {$\Delta(\mathbb{R}^{S\times A})$};
		\node [style=1morph] (17) at (0, 1) {$P$};
		\node [style=1morph] (18) at (-1, -1) {$G$};
		\node [style=none] (19) at (-5, 2) {$(c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=arrow] (17) to (11.center);
		\draw [style=arrow] (18) to (9.center);
		\draw [style=midArrow] (10.center) to (18);
		\draw [style=arrow] (8.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/PIP_in_LSet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-5, -2) {${R'}^{S'}$};
		\node [style=none] (37) at (6, -0.25) {$A^R$};
		\node [style=none] (39) at (3.5, 0) {};
		\node [style=none] (44) at (-3.5, 0) {};
		\node [style=copy] (45) at (5.25, -0.75) {$\lambda$};
		\node [style=none] (48) at (0.25, 0.5) {$A$};
		\node [style=none] (49) at (4.75, -1.75) {$R$};
		\node [style=none] (52) at (0.25, -0.5) {$R$};
		\node [style=none] (53) at (-1.75, -2) {};
		\node [style=none] (54) at (-1.75, -1) {};
		\node [style=none] (56) at (-5, -2.5) {};
		\node [style=none] (59) at (3, -1) {};
		\node [style=1morph] (60) at (-0.25, -2.25) {$\mathrm{ev}$};
		\node [style=none] (61) at (-2.75, -2) {};
		\node [style=none] (64) at (-1.25, -1.5) {$S'$};
		\node [style=none] (65) at (0.75, -1.75) {$R'$};
		\node [style=none] (66) at (3, -2) {};
		\node [style=1morph] (67) at (1.75, -2.25) {$\gamma$};
		\node [style=none] (68) at (2.5, -1.5) {$R$};
		\node [style=none] (69) at (-3.25, -1.5) {$S$};
		\node [style=none] (71) at (-0.5, -2) {};
		\node [style=none] (72) at (-0.5, -2.5) {};
		\node [style=none] (73) at (-2.75, -1) {};
		\node [style=none] (74) at (-3.5, -1) {};
		\node [style=none] (75) at (-3.5, -2) {};
		\node [style=none] (76) at (-3.5, 0.75) {};
		\node [style=none] (77) at (7.5, 0.75) {};
		\node [style=1morph] (78) at (7.5, -0.75) {$\arg\atop\max$};
		\node [style=copy] (79) at (9.5, 0) {$\lambda$};
		\node [style=none] (80) at (10.75, 0) {};
		\node [style=none] (81) at (10.25, 0.5) {$A^S$};
		\node [style=none] (82) at (8.75, 1) {$S$};
		\node [style=none] (83) at (8.75, 0) {$A$};
		\node [style=none] (86) at (3, -0.75) {};
		\node [style=none] (87) at (3, -2.25) {};
		\node [style=none] (88) at (4, -2.25) {};
		\node [style=none] (89) at (4, -0.75) {};
		\node [style=none] (90) at (3.5, -1.5) {$\oplus$};
		\node [style=none] (91) at (4, -1.5) {};
		\node [style=none] (92) at (-2.75, -0.75) {};
		\node [style=none] (93) at (-2.75, -2.25) {};
		\node [style=none] (94) at (-1.75, -2.25) {};
		\node [style=none] (95) at (-1.75, -0.75) {};
		\node [style=none] (96) at (-2.25, -1.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (39.center) to (44.center);
		\draw [in=0, out=135, looseness=0.75] (45) to (39.center);
		\draw [style=midArrow] (60) to (67);
		\draw [style=midArrow, in=180, out=0] (67) to (66.center);
		\draw [style=midArrow, in=180, out=0, looseness=1.25] (54.center) to (59.center);
		\draw (56.center) to (72.center);
		\draw [style=midArrow, in=-180, out=0, looseness=1.25] (53.center) to (71.center);
		\draw [style=midArrow, in=180, out=180, looseness=1.25] (44.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw [style=midArrow, in=-120, out=0, looseness=0.75] (78) to (79);
		\draw [style=midArrow, in=0, out=135, looseness=0.75] (79) to (77.center);
		\draw (77.center) to (76.center);
		\draw [style=midArrow, in=180, out=180] (76.center) to (75.center);
		\draw (75.center) to (61.center);
		\draw (45) to (78);
		\draw [style=midArrow] (79) to (80.center);
		\draw [style=whitefill] (88.center) to (89.center);
		\draw [style=whitefill] (89.center) to (86.center);
		\draw [style=whitefill] (86.center) to (87.center);
		\draw [style=whitefill] (87.center) to (88.center);
		\draw [style=midArrow, in=-120, out=0] (91.center) to (45);
		\draw [style=whitefill] (94.center) to (95.center);
		\draw [style=whitefill] (95.center) to (92.center);
		\draw [style=whitefill] (92.center) to (93.center);
		\draw [style=whitefill] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/SARSA_lens2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.5) {};
		\node [style=none] (1) at (-4.75, -2) {};
		\node [style=none] (2) at (-1.75, -2) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (8) at (-5.25, 0.25) {};
		\node [style=none] (9) at (-5.25, -1.25) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-3.75, 1.5) {};
		\node [style=none] (15) at (-3.25, 1.5) {};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-4.25, 1.5) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-1.25, 0.75) {};
		\node [style=none] (26) at (-5.25, -0.5) {};
		\node [style=none] (27) at (-4.25, 2) {};
		\node [style=none] (28) at (-3.75, 2) {};
		\node [style=none] (29) at (-3.25, 2) {};
		\node [style=none] (30) at (-2.75, 2) {};
		\node [style=none] (31) at (-2.25, 2) {};
		\node [style=1morph] (33) at (-3.25, -1.25) {$+$};
		\node [style=none] (34) at (-4.25, 2.25) {$S$};
		\node [style=none] (35) at (-3.75, 2.25) {$A$};
		\node [style=none] (36) at (-3.25, 2.25) {$\mathbb{R}$};
		\node [style=none] (37) at (-2.75, 2.25) {$S$};
		\node [style=none] (38) at (-2.25, 2.25) {$A$};
		\node [style=none] (39) at (-1.5, 1.25) {$S$};
		\node [style=none] (40) at (-1.5, 0.25) {$A$};
		\node [style=none] (41) at (-1.5, -0.75) {$\mathbb{R}$};
		\node [style=none] (42) at (-5.5, -1) {$\mathbb{R}$};
		\node [style=none] (43) at (-5.5, 0.5) {$S$};
		\node [style=none] (44) at (-5.5, -0.25) {$A$};
		\node [style=none] (55) at (0, 0) {$\longmapsto$};
		\node [style=none] (56) at (0, 0.5) {$\mathbb{K}$};
		\node [style=none] (64) at (3, 0) {$G$};
		\node [style=none] (65) at (2.5, 0.5) {};
		\node [style=none] (66) at (2.5, -0.5) {};
		\node [style=none] (67) at (3.5, -0.5) {};
		\node [style=none] (68) at (3.5, 0.5) {};
		\node [style=none] (69) at (3.5, 0.25) {};
		\node [style=none] (70) at (3.5, -0.25) {};
		\node [style=none] (71) at (4.5, 0.25) {};
		\node [style=none] (72) at (4.5, -0.25) {};
		\node [style=none] (73) at (1.5, 0) {};
		\node [style=none] (74) at (2.5, 0) {};
		\node [style=none] (75) at (1.5, 0.5) {$SA\mathbb{R}$};
		\node [style=none] (76) at (5, 0.75) {$SA \mathbb{R} SA$};
		\node [style=none] (77) at (5, -0.75) {$\mathbb{R}^{S\times A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=midArrow] (31.center) to (18.center);
		\draw [style=midArrow] (30.center) to (16.center);
		\draw [style=midArrow] (29.center) to (15.center);
		\draw [style=midArrow] (28.center) to (14.center);
		\draw [style=midArrow] (27.center) to (17.center);
		\draw [style=midArrow] (10.center) to (33);
		\draw [style=arrow] (15.center) to (33);
		\draw [style=arrow, in=-180, out=-90, looseness=1.25] (18.center) to (23.center);
		\draw [style=arrow, in=-180, out=-90, looseness=1.25] (16.center) to (24.center);
		\draw [style=arrow, in=0, out=-90, looseness=1.25] (17.center) to (8.center);
		\draw [style=arrow, in=0, out=-90, looseness=1.25] (14.center) to (26.center);
		\draw [style=arrow] (33) to (9.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (65.center);
		\draw [style=arrow] (71.center) to (69.center);
		\draw [style=arrow] (72.center) to (70.center);
		\draw [style=arrow] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/TD_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2.5, 1.5) {$(DA)^S$};
		\node [style=none] (13) at (-3.5, 1.5) {$\mathbb{R}^{S\times A}$};
		\node [style=none] (14) at (2.5, -0.5) {$SA\mathbb{R}SA$};
		\node [style=none] (15) at (-3.5, -0.5) {$\Delta(\mathbb{R}^{S\times A})$};
		\node [style=1morph] (17) at (0, 1) {$P$};
		\node [style=1morph] (18) at (-1, -1) {$G$};
		\node [style=copy] (19) at (-1, 1) {};
		\node [style=none] (20) at (-5, 2) {$(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=arrow] (17) to (11.center);
		\draw [style=arrow] (18) to (9.center);
		\draw [style=midArrow] (10.center) to (18);
		\draw [style=midArrow] (8.center) to (19);
		\draw [style=arrow] (19) to (17);
		\draw [style=arrow] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/VIP_in_LSet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (10, -0.5) {};
		\node [style=none] (31) at (-3.5, -2) {};
		\node [style=none] (35) at (-4, -2.75) {${R'}^{S'}$};
		\node [style=none] (36) at (-2.25, -2) {};
		\node [style=none] (37) at (9.5, 0.25) {$R^S$};
		\node [style=none] (39) at (7, 0.25) {};
		\node [style=1morph] (42) at (-2, -1.75) {$\mathrm{ev}$};
		\node [style=copy] (43) at (-3, -1.25) {};
		\node [style=none] (44) at (-3, 0.25) {};
		\node [style=copy] (45) at (8.75, -0.5) {$\lambda$};
		\node [style=none] (48) at (8, 0.5) {$S$};
		\node [style=none] (49) at (8, -0.5) {$R$};
		\node [style=none] (51) at (-0.75, -1.25) {$A$};
		\node [style=none] (52) at (3.25, -0.25) {$R$};
		\node [style=none] (53) at (1, -1.75) {};
		\node [style=none] (54) at (1, -0.75) {};
		\node [style=none] (55) at (-3.5, -3) {};
		\node [style=none] (56) at (0.5, -3) {};
		\node [style=none] (57) at (-4, -1.75) {$A^S$};
		\node [style=none] (59) at (6.5, -0.75) {};
		\node [style=1morph] (60) at (2.75, -2.25) {$\mathrm{ev}$};
		\node [style=none] (61) at (0, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {$S'$};
		\node [style=none] (65) at (3.75, -1.75) {$R'$};
		\node [style=none] (66) at (6.5, -1.75) {};
		\node [style=1morph] (67) at (4.75, -2.25) {$\gamma$};
		\node [style=none] (68) at (5.75, -1.5) {$R$};
		\node [style=none] (69) at (-1.5, -0.25) {$S$};
		\node [style=none] (70) at (-2.25, -1.5) {};
		\node [style=none] (71) at (2.5, -2) {};
		\node [style=none] (72) at (2.5, -2.5) {};
		\node [style=none] (73) at (0, -1.75) {};
		\node [style=none] (76) at (6.5, -0.5) {};
		\node [style=none] (77) at (6.5, -2) {};
		\node [style=none] (78) at (7.5, -2) {};
		\node [style=none] (79) at (7.5, -0.5) {};
		\node [style=none] (80) at (7, -1.25) {$\oplus$};
		\node [style=none] (81) at (7.5, -1.25) {};
		\node [style=none] (82) at (0, -0.75) {};
		\node [style=none] (83) at (0, -1.75) {};
		\node [style=none] (84) at (0, -0.5) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (1, -2) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (90) at (0.5, -1.25) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (31.center) to (36.center);
		\draw [style=midArrow] (39.center) to (44.center);
		\draw [style=midArrow, bend right=90, looseness=1.50] (44.center) to (43);
		\draw [in=0, out=135] (45) to (39.center);
		\draw [style=midArrow] (45) to (29.center);
		\draw [style=midArrow] (60) to (67);
		\draw [style=midArrow, in=180, out=0] (67) to (66.center);
		\draw [style=midArrow, in=180, out=0, looseness=1.25] (54.center) to (59.center);
		\draw [style=midArrow] (55.center) to (56.center);
		\draw [in=-180, out=0] (56.center) to (72.center);
		\draw [style=midArrow, in=180, out=-45, looseness=0.75] (43) to (70.center);
		\draw [style=midArrow, in=-180, out=0, looseness=1.25] (53.center) to (71.center);
		\draw [style=midArrow, in=-180, out=45, looseness=0.50] (43) to (61.center);
		\draw [style=midArrow] (42) to (73.center);
		\draw [style=whitefill] (78.center) to (79.center);
		\draw [style=whitefill] (79.center) to (76.center);
		\draw [style=whitefill] (76.center) to (77.center);
		\draw [style=whitefill] (77.center) to (78.center);
		\draw [style=midArrow, in=-120, out=0, looseness=0.75] (81.center) to (45);
		\draw [style=whitefill] (86.center) to (87.center);
		\draw [style=whitefill] (87.center) to (84.center);
		\draw [style=whitefill] (84.center) to (85.center);
		\draw [style=whitefill] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/contextual_bandit_environment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-2.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (4.25, 3) {};
		\node [style=none] (14) at (-4.5, 3) {};
		\node [style=2morph] (15) at (0, 1.5) {$k$};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-3, 2.5) {};
		\node [style=none] (19) at (-4.25, 1.5) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, 2) {};
		\node [style=none] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=none] (32) at (4, 2) {};
		\node [style=none] (33) at (4, 1) {};
		\node [style=none] (34) at (4.5, 2) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (-0.5, 1) {};
		\node [style=none] (40) at (-3.5, 1.5) {$x_0$};
		\node [style=none] (41) at (-1.75, 2.5) {$M$};
		\node [style=none] (43) at (-2.25, 0.5) {$S$};
		\node [style=none] (44) at (-1.25, 0.5) {$A$};
		\node [style=none] (45) at (1.25, 0.5) {$F$};
		\node [style=none] (47) at (4.75, 0.5) {$S$};
		\node [style=none] (48) at (4.75, 2.5) {$M$};
		\node [style=none] (49) at (4, 0.5) {};
		\node [style=none] (50) at (4, 2.5) {};
		\node [style=none] (51) at (2.75, 1.5) {};
		\node [style=none] (52) at (3.5, 1.5) {$x_0$};
		\node [style=none] (53) at (0, -0.75) {$(c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [style=arrow] (20.center) to (24.center);
		\draw [style=midArrow] (21.center) to (22.center);
		\draw [style=arrow] (28.center) to (26.center);
		\draw [style=arrow] (33.center) to (35.center);
		\draw [style=arrow] (32.center) to (34.center);
		\draw [style=arrow] (25.center) to (23.center);
		\draw (23.center) to (36.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/generic_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (2, -1.75) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (3.25, -1) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.25, 0.5) {policy};
		\node [style=none] (13) at (-3.5, 0.5) {params};
		\node [style=none] (14) at (3.25, -1.5) {sample};
		\node [style=none] (15) at (-3.5, -1.5) {change};
		\node [style=1morph] (17) at (1, 1) {$P$};
		\node [style=1morph] (18) at (-1, -1) {$G$};
		\node [style=none] (19) at (0.5, 0) {bootstrap};
		\node [style=none] (20) at (-3.5, 1.5) {$\Theta$};
		\node [style=none] (21) at (-3.5, -0.5) {$\Delta\Theta$};
		\node [style=none] (22) at (3.25, 1.5) {$(DA)^S$};
		\node [style=none] (23) at (3.25, -0.5) {$\Upsilon$};
		\node [style=copy] (24) at (-1, 1) {};
		\node [style=none] (25) at (-4.5, 2) {$(a)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=midArrow] (10.center) to (18);
		\draw [style=arrow] (17) to (11.center);
		\draw [style=arrow] (18) to (9.center);
		\draw [style=midArrow] (8.center) to (24);
		\draw [style=arrow] (24) to (18);
		\draw [style=arrow] (24) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iterated_optic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$f$};
		\node [style=none] (1) at (0, -1.25) {$f'$};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (0.5, -2) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (0.5, -1.75) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=none] (17) at (-0.5, -1.75) {};
		\node [style=none] (18) at (-2, 4.5) {$x_0,i$};
		\node [style=none] (19) at (-2, 5.5) {};
		\node [style=none] (20) at (-3.5, 4) {};
		\node [style=none] (21) at (-0.5, 4) {};
		\node [style=none] (22) at (-2.5, 4) {};
		\node [style=none] (23) at (-1.5, 4) {};
		\node [style=none] (24) at (-1.5, 3.25) {};
		\node [style=none] (25) at (-2.5, 3.25) {};
		\node [style=none] (26) at (-2.5, 2.25) {};
		\node [style=none] (27) at (-1.5, 2.25) {};
		\node [style=none] (28) at (-3, 2.75) {};
		\node [style=none] (29) at (-1, 2.75) {};
		\node [style=none] (30) at (-3.5, 1.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-2.5, 1.5) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (-0.75, -0.75) {};
		\node [style=none] (35) at (1.75, -1.75) {};
		\node [style=none] (36) at (1.75, 1.75) {};
		\node [style=none] (37) at (-3.5, -1.75) {};
		\node [style=none] (38) at (-3, 3.25) {$M$};
		\node [style=none] (39) at (-1, 3.25) {$M$};
		\node [style=none] (40) at (1.75, 0) {$N$};
		\node [style=none] (41) at (-3.5, 2.25) {$X$};
		\node [style=none] (42) at (-3.5, -1.25) {$X'$};
		\node [style=none] (43) at (1.75, 2.25) {$Y$};
		\node [style=none] (44) at (1.75, -1.25) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [style=dashed] (28.center) to (29.center);
		\draw [style=midArrow] (35.center) to (15.center);
		\draw [style=midArrow] (24.center) to (23.center);
		\draw [style=midArrow] (22.center) to (25.center);
		\draw [style=midArrow] (30.center) to (12.center);
		\draw [style=midArrow] (10.center) to (36.center);
		\draw [style=midArrow, in=0, out=0, looseness=1.25] (11.center) to (14.center);
		\draw [style=midArrow] (17.center) to (37.center);
		\draw (16.center) to (34.center);
		\draw [style=midArrow, bend left=45, looseness=1.25] (34.center) to (33.center);
		\draw (26.center) to (32.center);
		\draw (31.center) to (13.center);
		\draw (33.center) to (27.center);
		\draw [style=midArrow, bend right=45, looseness=1.25] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multiarmed_bandit_environment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3.5, 3) {};
		\node [style=none] (14) at (-3.5, 3) {};
		\node [style=2morph] (15) at (0, 1.5) {$k$};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=none] (36) at (-0.5, 1) {};
		\node [style=none] (44) at (-1.25, 0.5) {$A$};
		\node [style=none] (45) at (1.25, 0.5) {$F$};
		\node [style=none] (46) at (0, -0.75) {$(d)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (14.center);
		\draw [style=arrow] (28.center) to (26.center);
		\draw [style=arrow] (25.center) to (23.center);
		\draw (23.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/offline_environment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-2.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (4.25, 3) {};
		\node [style=none] (14) at (-4.5, 3) {};
		\node [style=2morph] (15) at (0, 1.5) {$p$};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-3, 2.5) {};
		\node [style=none] (19) at (-4.25, 1.5) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, 2) {};
		\node [style=none] (22) at (-0.5, 2) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=none] (32) at (4, 2) {};
		\node [style=none] (33) at (4, 1) {};
		\node [style=none] (34) at (5.75, 2) {};
		\node [style=none] (35) at (5.75, 1) {};
		\node [style=none] (40) at (-3.5, 1.5) {$x_0$};
		\node [style=none] (41) at (-1.75, 2.5) {$S\!\!\times\!\! A\!\!\times\!\! F$};
		\node [style=none] (43) at (-2.25, 0.5) {$S$};
		\node [style=none] (45) at (1.5, 0.5) {$A\!\!\times\!\! F$};
		\node [style=none] (47) at (5.75, 0.5) {$S$};
		\node [style=none] (48) at (5.75, 2.5) {$S\!\!\times\!\! A\!\!\times\!\! F$};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (4, 2.5) {};
		\node [style=none] (53) at (2.75, 1.5) {};
		\node [style=none] (54) at (3.5, 1.5) {$x_0$};
		\node [style=none] (55) at (0, -0.75) {$(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [style=arrow] (20.center) to (24.center);
		\draw [style=midArrow] (21.center) to (22.center);
		\draw [style=arrow] (28.center) to (26.center);
		\draw [style=arrow] (33.center) to (35.center);
		\draw [style=arrow] (32.center) to (34.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/offpolicy_Q-learning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1morph] (138) at (-1.5, 0.25) {$\mathrm{ev}$};
		\node [style=none] (139) at (-3.25, 1.5) {};
		\node [style=none] (140) at (-3.25, -1.25) {};
		\node [style=none] (141) at (3, -1.25) {};
		\node [style=none] (142) at (3, 1.5) {};
		\node [style=none] (143) at (-2, 2) {$A^S$};
		\node [style=none] (144) at (3, 0.25) {};
		\node [style=none] (145) at (-0.75, -0.75) {Agent};
		\node [style=none] (146) at (-0.5, 1.5) {};
		\node [style=none] (147) at (4.5, 0.25) {};
		\node [style=none] (148) at (3.5, 0.75) {$A$};
		\node [style=none] (149) at (0.5, 1.5) {};
		\node [style=none] (150) at (3, -1) {};
		\node [style=none] (151) at (4.5, -1) {};
		\node [style=none] (152) at (1.5, 1.5) {};
		\node [style=none] (153) at (3.5, -0.75) {$R$};
		\node [style=none] (154) at (-3.25, 2.5) {};
		\node [style=none] (155) at (3, 2.5) {};
		\node [style=none] (156) at (3, 6.75) {};
		\node [style=none] (157) at (-3.25, 6.75) {};
		\node [style=none] (158) at (1.75, 7.75) {};
		\node [style=none] (159) at (-1.5, 7.75) {};
		\node [style=none] (160) at (-2.5, 7.25) {$\mathbb{R}^{S\times A}$};
		\node [style=none] (161) at (4, 7.25) {$T^*_{(s,a)}(S\!\!\times\!\!A)$};
		\node [style=none] (162) at (-0.25, 6.25) {Model};
		\node [style=none] (163) at (-4.75, 0.25) {};
		\node [style=none] (164) at (3, -0.25) {};
		\node [style=none] (165) at (2.25, 1.5) {};
		\node [style=none] (166) at (-4.25, 1.5) {};
		\node [style=none] (167) at (-4.25, -1.75) {};
		\node [style=none] (168) at (4, -1.75) {};
		\node [style=none] (169) at (4, 1.5) {};
		\node [style=none] (170) at (6, 1.5) {};
		\node [style=none] (171) at (6, -4) {};
		\node [style=none] (172) at (-6.25, 1.5) {};
		\node [style=none] (173) at (-6.25, -4) {};
		\node [style=none] (174) at (-0.75, -3.5) {Environment};
		\node [style=none] (175) at (4.5, -0.25) {};
		\node [style=none] (176) at (3.5, 0) {$S'$};
		\node [style=none] (177) at (-0.5, 2.5) {};
		\node [style=none] (178) at (0.5, 2.5) {};
		\node [style=none] (179) at (1.5, 2.5) {};
		\node [style=none] (180) at (2.25, 2.5) {};
		\node [style=none] (181) at (-0.25, 2) {$S$};
		\node [style=none] (182) at (0.75, 2) {$A$};
		\node [style=none] (183) at (1.75, 2) {$R$};
		\node [style=none] (184) at (2.5, 2) {$\ S'$};
		\node [style=1morph] (185) at (-1.5, 4) {$\pi$};
		\node [style=none] (186) at (-3.75, 0.75) {$S$};
		\node [style=none] (187) at (-5.25, -0.75) {$x_0$};
		\node [style=none] (188) at (-5.25, -1.75) {$i$};
		\node [style=none] (189) at (-4.75, 1) {};
		\node [style=none] (190) at (-4.75, -3.5) {};
		\node [style=none] (191) at (-6, -1.25) {};
		\node [style=copy] (192) at (-2.75, 0.25) {};
		\node [style=copy] (193) at (0.5, 0.25) {};
		\node [style=none] (194) at (5, -1.25) {$k$};
		\node [style=none] (195) at (4.5, 1) {};
		\node [style=none] (196) at (4.5, -3.5) {};
		\node [style=none] (197) at (5.75, -1.25) {};
		\node [style=copy] (198) at (-1.5, 5.75) {};
		\node [style=none] (199) at (1.75, 5.75) {$G'$};
		\node [style=none] (200) at (0.75, 5.75) {};
		\node [style=none] (201) at (1.75, 5.25) {};
		\node [style=none] (202) at (2.75, 5.25) {};
		\node [style=none] (203) at (2.75, 6.25) {};
		\node [style=none] (204) at (1.75, 6.25) {};
		\node [style=none] (206) at (1.5, 5.25) {};
		\node [style=none] (207) at (2, 5.25) {};
		\node [style=none] (208) at (0.75, 6.25) {};
		\node [style=none] (209) at (0.75, 5.25) {};
		\node [style=none] (210) at (4.5, -2.25) {};
		\node [style=none] (211) at (-4.75, -2.25) {};
		\node [style=none] (212) at (4.5, -3) {};
		\node [style=none] (213) at (-4.75, -3) {};
		\node [style=1morph] (214) at (-0.25, 4) {$\pi'$};
		\node [style=1morph] (215) at (2.25, 4) {$\mathrm{ev}$};
		\node [style=none] (216) at (2.25, 5.25) {};
		\node [style=none] (295) at (1.5, 4) {};
		\node [style=none] (296) at (1, 3.75) {};
		\node [style=none] (297) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (139.center) to (140.center);
		\draw [style=line] (140.center) to (141.center);
		\draw [style=line] (141.center) to (142.center);
		\draw [style=line, in=360, out=180] (142.center) to (139.center);
		\draw [style=arrow] (144.center) to (147.center);
		\draw [style=arrow] (151.center) to (150.center);
		\draw [style=arrow, in=-90, out=180] (150.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw [style=arrow] (175.center) to (164.center);
		\draw [style=arrow] (146.center) to (177.center);
		\draw [style=arrow] (149.center) to (178.center);
		\draw [style=arrow] (152.center) to (179.center);
		\draw [style=arrow] (165.center) to (180.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (189.center);
		\draw [style=arrow] (192) to (138);
		\draw [style=arrow, in=-90, out=90] (192) to (146.center);
		\draw (138) to (193);
		\draw [style=arrow] (193) to (149.center);
		\draw [style=arrow] (193) to (144.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (195.center);
		\draw [style=arrow] (159.center) to (198);
		\draw [style=arrow] (198) to (200.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (208.center);
		\draw [style=midArrow] (211.center) to (210.center);
		\draw [style=midArrow] (212.center) to (213.center);
		\draw [style=midArrow] (163.center) to (192);
		\draw [style=arrow] (204.center) to (158.center);
		\draw (173.center) to (171.center);
		\draw [style=arrow, in=270, out=180, looseness=0.75] (164.center) to (165.center);
		\draw [style=midArrow] (185) to (138);
		\draw [style=arrow] (214) to (215);
		\draw [style=arrow] (180.center) to (215);
		\draw [style=arrow] (215) to (216.center);
		\draw (179.center) to (295.center);
		\draw [style=arrow, in=-90, out=90, looseness=0.75] (295.center) to (207.center);
		\draw [style=arrow, in=-90, out=75, looseness=0.75] (296.center) to (201.center);
		\draw [style=arrow, in=-90, out=60, looseness=0.75] (297.center) to (206.center);
		\draw [in=-105, out=90, looseness=0.75] (178.center) to (296.center);
		\draw [in=-120, out=90, looseness=0.75] (177.center) to (297.center);
		\draw [style=arrow] (198) to (185);
		\draw [style=arrow, in=90, out=-30] (198) to (214);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/online_environment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-2.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (2.75, 1.5) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (4.25, 3) {};
		\node [style=none] (14) at (-4.5, 3) {};
		\node [style=2morph] (15) at (0, 1.5) {$k$};
		\node [style=2morph] (16) at (3.5, 1.5) {$i$};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-3, 2.5) {};
		\node [style=none] (19) at (-4.25, 1.5) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, 2) {};
		\node [style=none] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=none] (30) at (3, 2) {};
		\node [style=none] (32) at (4, 2) {};
		\node [style=none] (33) at (4, 1) {};
		\node [style=none] (34) at (4.5, 2) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (-0.5, 1) {};
		\node [style=none] (40) at (-3.5, 1.5) {$x_0$};
		\node [style=none] (41) at (-1.75, 2.5) {$M$};
		\node [style=none] (42) at (1.75, 2.5) {$M'$};
		\node [style=none] (43) at (-2.25, 0.5) {$S$};
		\node [style=none] (44) at (-1.25, 0.5) {$A$};
		\node [style=none] (45) at (1.25, 0.5) {$F$};
		\node [style=none] (47) at (4.75, 0.5) {$S$};
		\node [style=none] (48) at (4.75, 2.5) {$M$};
		\node [style=none] (49) at (0, -0.75) {$(a)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [style=arrow] (20.center) to (24.center);
		\draw [style=midArrow] (21.center) to (22.center);
		\draw [style=arrow] (28.center) to (26.center);
		\draw [style=midArrow] (29.center) to (30.center);
		\draw [style=arrow] (33.center) to (35.center);
		\draw [style=arrow] (32.center) to (34.center);
		\draw [style=arrow] (25.center) to (23.center);
		\draw (23.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/onpolicy_SARSA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1morph] (2) at (3.75, 0.75) {$\mathrm{ev}$};
		\node [style=none] (3) at (2.25, 2) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (7.25, -0.75) {};
		\node [style=none] (6) at (7.25, 2) {};
		\node [style=none] (11) at (3.25, 2.5) {$A^S$};
		\node [style=none] (17) at (4.5, -0.25) {Agent};
		\node [style=none] (23) at (4.75, 2) {};
		\node [style=none] (28) at (8, 0.75) {};
		\node [style=none] (36) at (7.5, 1.25) {$A$};
		\node [style=none] (41) at (5.75, 2) {};
		\node [style=none] (42) at (7.25, -0.25) {};
		\node [style=none] (43) at (8, -0.25) {};
		\node [style=none] (44) at (6.75, 2) {};
		\node [style=none] (45) at (7.5, 0.25) {$\mathbb{R}$};
		\node [style=none] (59) at (2.25, 3) {};
		\node [style=none] (60) at (14, 3) {};
		\node [style=none] (61) at (14, 7.25) {};
		\node [style=none] (62) at (2.25, 7.25) {};
		\node [style=none] (66) at (12.25, 8.25) {};
		\node [style=none] (69) at (3.75, 8.25) {};
		\node [style=none] (70) at (2.75, 7.75) {$\mathbb{R}^{S\times A}$};
		\node [style=none] (71) at (14.5, 7.75) {$T^*_{(s,a)}(S\!\!\times\!\! A)$};
		\node [style=none] (72) at (8.5, 6.75) {Model};
		\node [style=none] (73) at (1.5, 0.75) {};
		\node [style=1morph] (74) at (11.5, 0.75) {$\mathrm{ev}$};
		\node [style=none] (79) at (11.5, 2) {};
		\node [style=none] (81) at (9.75, 0.75) {};
		\node [style=none] (84) at (12.75, -0.25) {Agent};
		\node [style=none] (85) at (12.5, 2) {};
		\node [style=none] (91) at (13.5, 2) {};
		\node [style=none] (95) at (1.75, 2) {};
		\node [style=none] (96) at (1.75, -1.25) {};
		\node [style=none] (97) at (7.75, -1.25) {};
		\node [style=none] (98) at (7.75, 2) {};
		\node [style=none] (99) at (9.25, 2) {};
		\node [style=none] (100) at (9.25, -1.25) {};
		\node [style=none] (101) at (14.5, -1.25) {};
		\node [style=none] (102) at (14.5, 2) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (0, -3.5) {};
		\node [style=none] (105) at (16.25, -3.5) {};
		\node [style=none] (106) at (16.25, 2) {};
		\node [style=none] (107) at (14.75, 0.75) {};
		\node [style=none] (110) at (14.25, 1.25) {$A'$};
		\node [style=none] (113) at (8.5, -3) {Environment};
		\node [style=none] (114) at (9, 0.75) {};
		\node [style=none] (115) at (9.5, 1.25) {$S'$};
		\node [style=none] (117) at (11.5, 3) {};
		\node [style=none] (118) at (4.75, 3) {};
		\node [style=none] (119) at (5.75, 3) {};
		\node [style=none] (120) at (6.75, 3) {};
		\node [style=none] (121) at (12.5, 3) {};
		\node [style=none] (122) at (13.5, 3) {};
		\node [style=none] (124) at (5, 2.5) {$S$};
		\node [style=none] (125) at (6, 2.5) {$A$};
		\node [style=none] (126) at (7, 2.5) {$\mathbb{R}$};
		\node [style=none] (127) at (13, 2.5) {$S'$};
		\node [style=none] (128) at (14, 2.5) {$A'$};
		\node [style=1morph] (129) at (3.75, 5) {$\pi$};
		\node [style=none] (131) at (11, 2.5) {$A^S$};
		\node [style=none] (191) at (17, 2.5) {$\cong$};
		\node [style=none] (193) at (2, 1.25) {$S$};
		\node [style=none] (195) at (1, -0.25) {$x_0$};
		\node [style=none] (196) at (1, -1.25) {$i$};
		\node [style=none] (197) at (1.5, 1.5) {};
		\node [style=none] (198) at (1.5, -3) {};
		\node [style=none] (199) at (0.25, -0.75) {};
		\node [style=copy] (200) at (3.75, 3.75) {};
		\node [style=copy] (201) at (2.75, 0.75) {};
		\node [style=copy] (202) at (5.75, 0.75) {};
		\node [style=copy] (203) at (13.5, 0.75) {};
		\node [style=copy] (204) at (10.25, 0.75) {};
		\node [style=none] (206) at (15.25, -0.75) {$k$};
		\node [style=none] (207) at (14.75, 1.5) {};
		\node [style=none] (208) at (14.75, -3) {};
		\node [style=none] (209) at (16, -0.75) {};
		\node [style=copy] (210) at (3.75, 6.25) {};
		\node [style=none] (212) at (12.25, 6.25) {$G$};
		\node [style=none] (213) at (11.25, 6.25) {};
		\node [style=none] (214) at (12, 5.75) {};
		\node [style=none] (215) at (13.25, 5.75) {};
		\node [style=none] (216) at (13.25, 6.75) {};
		\node [style=none] (217) at (12.25, 6.75) {};
		\node [style=none] (218) at (12.5, 5.75) {};
		\node [style=none] (219) at (11.75, 5.75) {};
		\node [style=none] (220) at (12.25, 5.75) {};
		\node [style=none] (221) at (12.75, 5.75) {};
		\node [style=none] (222) at (11.25, 6.75) {};
		\node [style=none] (223) at (11.25, 5.75) {};
		\node [style=none] (224) at (8.5, -0.5) {$k$};
		\node [style=none] (225) at (8, 1.25) {};
		\node [style=none] (226) at (9, 1.25) {};
		\node [style=none] (227) at (9, -2.25) {};
		\node [style=none] (228) at (8, -2.25) {};
		\node [style=none] (229) at (8, -1.75) {};
		\node [style=none] (230) at (1.5, -1.75) {};
		\node [style=none] (231) at (9, -1.75) {};
		\node [style=none] (232) at (14.75, -1.75) {};
		\node [style=none] (233) at (14.75, -2.5) {};
		\node [style=none] (234) at (1.5, -2.5) {};
		\node [style=none] (235) at (9.75, 2) {};
		\node [style=none] (236) at (9.75, -0.75) {};
		\node [style=none] (237) at (14, -0.75) {};
		\node [style=none] (238) at (14, 2) {};
		\node [style=1morph] (239) at (21.5, 0.75) {$\mathrm{ev}$};
		\node [style=none] (240) at (20, 2) {};
		\node [style=none] (241) at (20, -0.75) {};
		\node [style=none] (242) at (26, -0.75) {};
		\node [style=none] (243) at (26, 2) {};
		\node [style=none] (246) at (21, 2.5) {$A^S$};
		\node [style=none] (247) at (26, 0.75) {};
		\node [style=none] (248) at (22.25, -0.25) {Agent};
		\node [style=none] (249) at (22.5, 2) {};
		\node [style=none] (250) at (27.25, 0.75) {};
		\node [style=none] (251) at (26.5, 1.25) {$A$};
		\node [style=none] (252) at (23.5, 2) {};
		\node [style=none] (253) at (26, -0.5) {};
		\node [style=none] (254) at (27.25, -0.5) {};
		\node [style=none] (255) at (24.5, 2) {};
		\node [style=none] (256) at (26.5, -0.25) {$\mathbb{R}$};
		\node [style=none] (257) at (20, 3) {};
		\node [style=none] (258) at (26, 3) {};
		\node [style=none] (259) at (26, 7.25) {};
		\node [style=none] (260) at (20, 7.25) {};
		\node [style=none] (261) at (24.75, 8.25) {};
		\node [style=none] (262) at (21.5, 8.25) {};
		\node [style=none] (263) at (20.5, 7.75) {$\mathbb{R}^{S\times A}$};
		\node [style=none] (264) at (27, 7.75) {$T^*_{(s,a)}(S\!\!\times\!\! A)$};
		\node [style=none] (265) at (22.75, 6.75) {Model};
		\node [style=none] (266) at (19.25, 0.75) {};
		\node [style=none] (269) at (26, 0.25) {};
		\node [style=none] (272) at (25.25, 2) {};
		\node [style=none] (274) at (19.5, 2) {};
		\node [style=none] (275) at (19.5, -1.25) {};
		\node [style=none] (276) at (27, -1.25) {};
		\node [style=none] (277) at (27, 2) {};
		\node [style=none] (278) at (28.75, 2) {};
		\node [style=none] (279) at (28.75, -3.5) {};
		\node [style=none] (282) at (17.75, 2) {};
		\node [style=none] (283) at (17.75, -3.5) {};
		\node [style=none] (288) at (23.5, -3) {Environment};
		\node [style=none] (289) at (27.25, 0.25) {};
		\node [style=none] (290) at (26.5, 0.5) {$S'$};
		\node [style=none] (292) at (22.5, 3) {};
		\node [style=none] (293) at (23.5, 3) {};
		\node [style=none] (294) at (24.5, 3) {};
		\node [style=none] (295) at (25.25, 3) {};
		\node [style=none] (297) at (22.75, 2.5) {$S$};
		\node [style=none] (298) at (23.75, 2.5) {$A$};
		\node [style=none] (299) at (24.75, 2.5) {$\mathbb{R}$};
		\node [style=none] (300) at (25.5, 2.5) {$\ S'$};
		\node [style=1morph] (302) at (21.5, 5) {$\pi$};
		\node [style=none] (304) at (19.75, 1.25) {$S$};
		\node [style=none] (306) at (18.75, -0.25) {$x_0$};
		\node [style=none] (307) at (18.75, -1.25) {$i$};
		\node [style=none] (308) at (19.25, 1.5) {};
		\node [style=none] (309) at (19.25, -3) {};
		\node [style=none] (310) at (18, -0.75) {};
		\node [style=copy] (312) at (20.5, 0.75) {};
		\node [style=copy] (313) at (23.5, 0.75) {};
		\node [style=none] (316) at (27.75, -0.75) {$k$};
		\node [style=none] (317) at (27.25, 1.5) {};
		\node [style=none] (318) at (27.25, -3) {};
		\node [style=none] (319) at (28.5, -0.75) {};
		\node [style=copy] (320) at (21.5, 6.25) {};
		\node [style=none] (321) at (24.75, 6.25) {$G'$};
		\node [style=none] (322) at (23.75, 6.25) {};
		\node [style=none] (323) at (24.75, 5.75) {};
		\node [style=none] (324) at (25.75, 5.75) {};
		\node [style=none] (325) at (25.75, 6.75) {};
		\node [style=none] (326) at (24.75, 6.75) {};
		\node [style=none] (327) at (25.25, 5.75) {};
		\node [style=none] (328) at (24.5, 5.75) {};
		\node [style=none] (329) at (25, 5.75) {};
		\node [style=none] (331) at (23.75, 6.75) {};
		\node [style=none] (332) at (23.75, 5.75) {};
		\node [style=none] (338) at (27.25, -1.75) {};
		\node [style=none] (339) at (19.25, -1.75) {};
		\node [style=none] (342) at (27.25, -2.5) {};
		\node [style=none] (343) at (19.25, -2.5) {};
		\node [style=copy] (344) at (21.5, 3.75) {};
		\node [style=1morph] (345) at (25.25, 3.75) {$\mathrm{ev}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line] (4.center) to (5.center);
		\draw [style=line] (5.center) to (6.center);
		\draw [style=line, in=360, out=180] (6.center) to (3.center);
		\draw [style=arrow] (43.center) to (42.center);
		\draw [style=arrow, in=-90, out=180, looseness=0.50] (42.center) to (44.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw [style=arrow] (79.center) to (74);
		\draw (102.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw [style=arrow] (114.center) to (81.center);
		\draw [style=arrow] (23.center) to (118.center);
		\draw [style=arrow] (41.center) to (119.center);
		\draw [style=arrow] (44.center) to (120.center);
		\draw [style=arrow] (85.center) to (121.center);
		\draw [style=arrow] (91.center) to (122.center);
		\draw [style=arrow] (117.center) to (79.center);
		\draw (197.center) to (198.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (197.center);
		\draw [style=arrow] (129) to (200);
		\draw [style=arrow, in=90, out=0, looseness=0.25] (200) to (117.center);
		\draw [style=arrow] (201) to (2);
		\draw [style=arrow, in=-90, out=90] (201) to (23.center);
		\draw (2) to (202);
		\draw [style=arrow] (202) to (41.center);
		\draw (81.center) to (204);
		\draw [style=arrow] (203) to (91.center);
		\draw [style=arrow, in=-90, out=90] (204) to (85.center);
		\draw (74) to (203);
		\draw [style=arrow] (204) to (74);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (207.center);
		\draw [style=arrow] (69.center) to (210);
		\draw [style=arrow] (210) to (129);
		\draw [style=arrow] (121.center) to (218.center);
		\draw [style=arrow, in=-90, out=90, looseness=1.25] (122.center) to (221.center);
		\draw [style=arrow, in=-90, out=90, looseness=0.50] (120.center) to (220.center);
		\draw [style=arrow, in=-90, out=90, looseness=0.50] (119.center) to (214.center);
		\draw [style=arrow, in=-90, out=90, looseness=0.50] (118.center) to (219.center);
		\draw [style=arrow] (210) to (213.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (222.center);
		\draw (225.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw [style=midArrow] (230.center) to (229.center);
		\draw [style=midArrow] (231.center) to (232.center);
		\draw [style=midArrow] (233.center) to (234.center);
		\draw [style=midArrow] (73.center) to (201);
		\draw [style=line] (235.center) to (236.center);
		\draw [style=line] (236.center) to (237.center);
		\draw [style=line] (237.center) to (238.center);
		\draw [style=line, in=360, out=180] (238.center) to (235.center);
		\draw [style=arrow] (217.center) to (66.center);
		\draw [style=line] (240.center) to (241.center);
		\draw [style=line] (241.center) to (242.center);
		\draw [style=line] (242.center) to (243.center);
		\draw [style=line, in=360, out=180] (243.center) to (240.center);
		\draw [style=arrow] (247.center) to (250.center);
		\draw [style=arrow] (254.center) to (253.center);
		\draw [style=arrow, in=-90, out=180] (253.center) to (255.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (283.center) to (282.center);
		\draw (282.center) to (274.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw [style=arrow] (289.center) to (269.center);
		\draw [style=arrow] (249.center) to (292.center);
		\draw [style=arrow] (252.center) to (293.center);
		\draw [style=arrow] (255.center) to (294.center);
		\draw [style=arrow] (272.center) to (295.center);
		\draw (308.center) to (309.center);
		\draw (309.center) to (310.center);
		\draw (310.center) to (308.center);
		\draw [style=arrow] (312) to (239);
		\draw [style=arrow, in=-90, out=90] (312) to (249.center);
		\draw (239) to (313);
		\draw [style=arrow] (313) to (252.center);
		\draw [style=arrow] (313) to (247.center);
		\draw (317.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (317.center);
		\draw [style=arrow] (262.center) to (320);
		\draw [style=arrow] (320) to (302);
		\draw [style=arrow, in=-90, out=90] (294.center) to (329.center);
		\draw [style=arrow, in=-90, out=90] (293.center) to (323.center);
		\draw [style=arrow, in=-90, out=90] (292.center) to (328.center);
		\draw [style=arrow] (320) to (322.center);
		\draw (331.center) to (332.center);
		\draw (332.center) to (324.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (331.center);
		\draw [style=midArrow] (339.center) to (338.center);
		\draw [style=midArrow] (342.center) to (343.center);
		\draw [style=midArrow] (266.center) to (312);
		\draw [style=arrow] (326.center) to (261.center);
		\draw (283.center) to (279.center);
		\draw [style=arrow, in=270, out=180, looseness=0.75] (269.center) to (272.center);
		\draw [style=midArrow] (200) to (2);
		\draw [style=midArrow] (202) to (28.center);
		\draw [style=arrow] (302) to (344);
		\draw [style=midArrow] (344) to (239);
		\draw [style=arrow] (295.center) to (345);
		\draw [style=arrow] (344) to (345);
		\draw [style=arrow] (345) to (327.center);
		\draw [style=midArrow] (203) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optic_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1.75, 2) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (0.75, 1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.75, 2) {};
		\node [style=none] (30) at (0.75, 2) {};
		\node [style=none] (32) at (1.75, 2) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (2.5, 2) {};
		\node [style=none] (35) at (2.5, 1) {};
		\node [style=none] (36) at (-1.75, 1) {};
		\node [style=none] (42) at (1.25, 1.5) {$M'$};
		\node [style=none] (44) at (0, 2.5) {$Y$};
		\node [style=none] (45) at (0, 0.5) {$Y'$};
		\node [style=none] (46) at (-2.75, 0.5) {$X'$};
		\node [style=none] (47) at (-2.75, 2.5) {$X$};
		\node [style=none] (48) at (-1.25, 1.5) {$M$};
		\node [style=none] (51) at (-1.75, 2.5) {};
		\node [style=none] (52) at (-0.75, 2.5) {};
		\node [style=none] (53) at (-1.75, 0.5) {};
		\node [style=none] (54) at (-0.75, 0.5) {};
		\node [style=none] (55) at (0.75, 2.5) {};
		\node [style=none] (56) at (1.75, 2.5) {};
		\node [style=none] (57) at (0.75, 0.5) {};
		\node [style=none] (58) at (1.75, 0.5) {};
		\node [style=none] (59) at (0.75, 0.5) {};
		\node [style=none] (60) at (-2.5, 2) {};
		\node [style=none] (61) at (2.75, 2.5) {$Z$};
		\node [style=none] (62) at (2.75, 0.5) {$Z'$};
		\node [style=none] (63) at (-2, -3) {};
		\node [style=none] (64) at (-2, -1.25) {};
		\node [style=none] (65) at (2, -1.25) {};
		\node [style=none] (66) at (2, -3) {};
		\node [style=none] (67) at (-1.5, -3) {};
		\node [style=none] (68) at (-1.5, -1.5) {};
		\node [style=none] (69) at (1.5, -1.5) {};
		\node [style=none] (70) at (1.5, -3) {};
		\node [style=none] (71) at (-0.75, -3) {};
		\node [style=none] (72) at (-0.75, -2.5) {};
		\node [style=none] (73) at (0.75, -2.5) {};
		\node [style=none] (74) at (0.75, -3) {};
		\node [style=none] (75) at (-2.75, -3) {};
		\node [style=none] (76) at (-2.75, -0.25) {};
		\node [style=none] (77) at (2.75, -0.25) {};
		\node [style=none] (78) at (2.75, -3) {};
		\node [style=none] (79) at (-2.75, -2.75) {};
		\node [style=none] (80) at (-2, -2.75) {};
		\node [style=none] (81) at (-1.5, -2.75) {};
		\node [style=none] (82) at (-0.75, -2.75) {};
		\node [style=none] (83) at (0.75, -2.75) {};
		\node [style=none] (84) at (1.5, -2.75) {};
		\node [style=none] (85) at (2, -2.75) {};
		\node [style=none] (86) at (2.75, -2.75) {};
		\node [style=none] (87) at (3.25, -2.75) {};
		\node [style=none] (88) at (-3.25, -2.75) {};
		\node [style=none] (89) at (-3, -3.25) {$X$};
		\node [style=none] (90) at (3, -3.25) {$X'$};
		\node [style=none] (91) at (-1.75, -3.25) {$Y$};
		\node [style=none] (92) at (1.75, -3.25) {$Y'$};
		\node [style=none] (93) at (-0.5, -3.25) {$Z$};
		\node [style=none] (94) at (0.5, -3.25) {$Z'$};
		\node [style=none] (95) at (-0.25, -2.75) {};
		\node [style=none] (96) at (0.25, -2.75) {};
		\node [style=none] (97) at (0, -0.75) {$M$};
		\node [style=none] (98) at (0, -2) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (29.center) to (30.center);
		\draw [style=arrow] (32.center) to (34.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [style=arrow] (60.center) to (22.center);
		\draw [style=arrow] (35.center) to (33.center);
		\draw [style=arrow] (36.center) to (25.center);
		\draw [style=midArrow] (26.center) to (28.center);
		\draw (63.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (67.center);
		\draw [style=arrow] (88.center) to (79.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=midArrow] (84.center) to (85.center);
		\draw [style=midArrow] (80.center) to (81.center);
		\draw [style=arrow] (82.center) to (95.center);
		\draw [style=arrow] (96.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optic_context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (-3.25, 4.75) {};
		\node [style=none] (6) at (3.5, 4.75) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (3.5, 4.75) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {};
		\node [style=none] (17) at (-1.75, 3.75) {};
		\node [style=none] (18) at (2, 3.75) {};
		\node [style=none] (19) at (2, 2.75) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=none] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (-1.75, -0.25) {};
		\node [style=none] (29) at (-1.75, 4.25) {};
		\node [style=none] (30) at (-3, 2) {};
		\node [style=none] (31) at (3.25, 2) {};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=none] (33) at (2, 4.25) {};
		\node [style=none] (34) at (-0.5, 1.25) {$X$};
		\node [style=none] (35) at (-0.5, 0.25) {$X'$};
		\node [style=none] (36) at (0.75, 1.25) {$Y$};
		\node [style=none] (37) at (0.75, 0.25) {$Y'$};
		\node [style=none] (38) at (0.25, 4.25) {$M$};
		\node [style=none] (39) at (0.25, 3.25) {$M'$};
		\node [style=none] (40) at (2, 0.25) {};
		\node [style=none] (41) at (2, 1.25) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (2.5, 2) {$k$};
		\node [style=none] (45) at (-2.25, 2.5) {$x_0$};
		\node [style=none] (46) at (-2.25, 1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=midArrow] (17.center) to (18.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw [style=midArrow] (26.center) to (15.center);
		\draw [style=midArrow] (42.center) to (41.center);
		\draw [style=midArrow] (19.center) to (16.center);
		\draw [style=midArrow] (40.center) to (43.center);
		\draw [style=midArrow] (12.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/weighted_para.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (44) at (-0.75, 0.25) {$Y$};
		\node [style=none] (47) at (-3.25, 0.25) {$X$};
		\node [style=none] (48) at (-1.5, 1.25) {$M$};
		\node [style=none] (51) at (-2.5, 0.75) {};
		\node [style=none] (52) at (-1.5, 0.75) {};
		\node [style=none] (53) at (-2.5, -0.75) {};
		\node [style=none] (54) at (-1.5, -0.75) {};
		\node [style=none] (60) at (-3.25, 0) {};
		\node [style=none] (61) at (-2.5, 2.25) {};
		\node [style=none] (62) at (-1.5, 2.25) {};
		\node [style=none] (63) at (-2, 3) {};
		\node [style=none] (64) at (-2, 0.75) {};
		\node [style=none] (65) at (-2, 2.25) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=none] (72) at (2.5, 0) {};
		\node [style=none] (73) at (3.25, 0) {};
		\node [style=none] (74) at (3.25, 0.25) {$Y$};
		\node [style=none] (75) at (0.75, 0.25) {$X$};
		\node [style=none] (76) at (2.5, 1.25) {$M$};
		\node [style=none] (77) at (1.5, 0.75) {};
		\node [style=none] (78) at (2.5, 0.75) {};
		\node [style=none] (79) at (1.5, -0.75) {};
		\node [style=none] (80) at (2.5, -0.75) {};
		\node [style=none] (81) at (0.75, 0) {};
		\node [style=none] (82) at (1.5, 2.25) {};
		\node [style=none] (83) at (2.5, 2.25) {};
		\node [style=none] (84) at (2, 3) {};
		\node [style=none] (85) at (2, 0.75) {};
		\node [style=none] (86) at (2, 2.25) {};
		\node [style=none] (87) at (2, 2) {};
		\node [style=none] (88) at (2, 1.5) {};
		\node [style=none] (89) at (1, 1.75) {};
		\node [style=none] (90) at (3, 1.75) {};
		\node [style=none] (91) at (-2, 2.5) {$w$};
		\node [style=none] (92) at (2, 2.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw [style=arrow] (60.center) to (22.center);
		\draw [style=arrow] (29.center) to (30.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw [style=arrow] (81.center) to (71.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw (84.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw [style=arrow] (88.center) to (85.center);
		\draw [style=arrow] (65.center) to (64.center);
		\draw [style=dashed] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/well-defined_iterator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-6.5, 1.25) {$x_0$};
		\node [style=none] (41) at (-5, 2) {$X$};
		\node [style=none] (42) at (-5.25, -2) {$X'$};
		\node [style=none] (45) at (-6, 1.5) {};
		\node [style=none] (46) at (-6, 0.5) {};
		\node [style=none] (47) at (-6, 2.5) {};
		\node [style=none] (48) at (-6, -0.5) {};
		\node [style=none] (49) at (-7.5, 1) {};
		\node [style=none] (50) at (-7, 0.5) {};
		\node [style=none] (51) at (-6, -1) {};
		\node [style=none] (52) at (-7, -1) {};
		\node [style=none] (53) at (-4, 1.5) {};
		\node [style=none] (54) at (-3.5, 1.5) {$f$};
		\node [style=none] (55) at (-4, 2.25) {};
		\node [style=none] (56) at (-4, 0.75) {};
		\node [style=none] (57) at (-3, 0.75) {};
		\node [style=none] (58) at (-3, 2.25) {};
		\node [style=none] (59) at (-3, 2) {};
		\node [style=none] (60) at (-3, 1) {};
		\node [style=none] (63) at (-2, 2) {};
		\node [style=none] (65) at (-2, 2.5) {$Y$};
		\node [style=none] (66) at (-3.5, -1.5) {$f'$};
		\node [style=none] (67) at (-4, -0.75) {};
		\node [style=none] (68) at (-3, -0.75) {};
		\node [style=none] (69) at (-4, -2.25) {};
		\node [style=none] (70) at (-3, -2.25) {};
		\node [style=none] (71) at (-3, -1) {};
		\node [style=none] (73) at (-4, -1.5) {};
		\node [style=none] (74) at (-3, -2) {};
		\node [style=none] (75) at (-2, -2) {};
		\node [style=none] (76) at (-2, -1.5) {$Y$};
		\node [style=none] (77) at (-7, 1.5) {};
		\node [style=none] (78) at (-7, -1.5) {};
		\node [style=none] (79) at (-1.75, 0) {$M$};
		\node [style=none] (80) at (-5, -0.25) {$N$};
		\node [style=none] (82) at (6.5, 2) {$X$};
		\node [style=none] (83) at (2, 2.25) {$X'$};
		\node [style=none] (84) at (6, 1.5) {};
		\node [style=none] (85) at (8, 0.5) {};
		\node [style=none] (86) at (6, 2.5) {};
		\node [style=none] (87) at (6, -0.5) {};
		\node [style=none] (88) at (4.5, 1) {};
		\node [style=none] (89) at (2.75, 0.5) {};
		\node [style=none] (90) at (8, -1) {};
		\node [style=none] (91) at (2.75, -1) {};
		\node [style=none] (92) at (7, 1.5) {};
		\node [style=none] (93) at (7.5, 1.5) {$f$};
		\node [style=none] (94) at (7, 2.25) {};
		\node [style=none] (95) at (7, 0.75) {};
		\node [style=none] (96) at (8, 0.75) {};
		\node [style=none] (97) at (8, 2.25) {};
		\node [style=none] (98) at (8, 2) {};
		\node [style=none] (99) at (8, 1) {};
		\node [style=none] (100) at (9, 2) {};
		\node [style=none] (101) at (9, 2.5) {$Y$};
		\node [style=none] (102) at (3.25, 1.5) {$f'$};
		\node [style=none] (103) at (2.75, 2.25) {};
		\node [style=none] (104) at (3.75, 2.25) {};
		\node [style=none] (105) at (2.75, 0.75) {};
		\node [style=none] (106) at (3.75, 0.75) {};
		\node [style=none] (107) at (2.75, 2) {};
		\node [style=none] (108) at (3.75, 1.5) {};
		\node [style=none] (109) at (2.75, 1) {};
		\node [style=none] (110) at (9, -2) {};
		\node [style=none] (111) at (9, -1.5) {$Y$};
		\node [style=none] (112) at (5, 1.5) {};
		\node [style=none] (114) at (9.25, 0) {$M$};
		\node [style=none] (115) at (8, -0.25) {$N$};
		\node [style=none] (116) at (8, -1.5) {};
		\node [style=none] (117) at (2.75, -1.5) {};
		\node [style=none] (118) at (2.75, -2) {};
		\node [style=none] (119) at (6, 0.5) {};
		\node [style=none] (120) at (5, 0.5) {};
		\node [style=none] (121) at (-6.5, 0.5) {$i$};
		\node [style=none] (122) at (5.5, 1.25) {$x_0$};
		\node [style=none] (123) at (5.5, 0.5) {$i$};
		\node [style=none] (124) at (0, 0) {$\longrightarrow$};
		\node [style=none] (125) at (4.5, 2) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw [style=midArrow] (59.center) to (63.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw [style=midArrow] (74.center) to (75.center);
		\draw [style=midArrow, bend left=90] (60.center) to (71.center);
		\draw [style=midArrow] (45.center) to (53.center);
		\draw [style=midArrow] (51.center) to (52.center);
		\draw [bend left=90, looseness=1.25] (46.center) to (51.center);
		\draw [bend left=90] (52.center) to (50.center);
		\draw [style=arrow] (73.center) to (78.center);
		\draw [bend left=90, looseness=1.50] (78.center) to (77.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (94.center);
		\draw [style=midArrow] (98.center) to (100.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [style=midArrow] (84.center) to (92.center);
		\draw [style=midArrow] (90.center) to (91.center);
		\draw [bend left=90, looseness=1.25] (85.center) to (90.center);
		\draw [bend left=90] (91.center) to (89.center);
		\draw [style=midArrow] (108.center) to (112.center);
		\draw [bend left=90] (99.center) to (116.center);
		\draw [style=midArrow] (116.center) to (117.center);
		\draw [style=midArrow] (110.center) to (118.center);
		\draw [bend left=90] (117.center) to (109.center);
		\draw [bend left=90] (118.center) to (107.center);
		\draw (119.center) to (85.center);
		\draw (89.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}

